Survey on Semantic Interpretation of Tabular Data: Challenges and Directions

Tabular data plays a pivotal role in various fields, making it a popular format for data manipulation and exchange, particularly on the web. The interpretation, extraction, and processing of tabular information are invaluable for knowledge-intensive applications. Notably, significant efforts have been invested in annotating tabular data with ontologies and entities from background knowledge graphs, a process known as Semantic Table Interpretation (STI). STI automation aids in building knowledge graphs, enriching data, and enhancing web-based question answering. This survey aims to provide a comprehensive overview of the STI landscape. It starts by categorizing approaches using a taxonomy of 31 attributes, allowing for comparisons and evaluations. It also examines available tools, assessing them based on 12 criteria. Furthermore, the survey offers an in-depth analysis of the Gold Standards used for evaluating STI approaches. Finally, it provides practical guidance to help end-users choose the most suitable approach for their specific tasks while also discussing unresolved issues and suggesting potential future research directions.

==> (inline-0) <==
\begin{longtable}{llllllllllll}

    \rowcolor[HTML]{DDDDDD}
    \textbf{YEAR} & \textbf{AUTHOR}                           & \textbf{METHOD} & \textbf{PUBLICATION} & \rotatebox[origin=c]{90}{\textbf{CTA}} & \rotatebox[origin=c]{90}{\textbf{CPA}} & \rotatebox[origin=c]{90}{\textbf{CEA}} & \rotatebox[origin=c]{90}{\textbf{CNEA}} & \textbf{INDEX}                         & \rotatebox[origin=c]{90}{\textbf{CODE}} & \textbf{LICENCE} & \textbf{TRIPLE STORE}         \\
    \endhead

    2007          & Hignette et al.~\cite{Hignette2007}         & Unsup           & WISE                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Personal ontologies           \\ \rowcolor[HTML]{F3F3F3}
    2009          & Hignette et al.~\cite{Hignette2009}         & Unsup           & ESWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Personal ontologies           \\
    2009          & Tao et al.~\cite{Tao2009}                   & Unsup           & DKE                  & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Personal ontologies           \\ \rowcolor[HTML]{F3F3F3}
    2010          & Limaye et al.~\cite{Limaye2010}             & Unsup           & VLDB                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Yago                          \\
    2010          & Mulwad et al.~\cite{Mulwad2010}             & Sup             & ISWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikitology                    \\ \rowcolor[HTML]{F3F3F3}
    2010          & Syed et al.~\cite{Syed2010}                 & Unsup           & WSC                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Lucene for concepts                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikitology                    \\
    2011          & Mulwad et al.~\cite{Mulwad2011}             & Sup             & AAAI                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia,Freebase,WordNet,Yago \\ \rowcolor[HTML]{F3F3F3}
    2011          & Venetis et al.~\cite{Venetis2011}           & Unsup           & VLDB                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Yago                          \\
    2012          & Goel et al.~\cite{Goel2012}                 & Sup             & ICAI                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2012          & Knoblock et al.~\cite{Knoblock2012}         & Sup             & ESWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & Personal ontologies           \\
    2012          & Pimplikar et al.~\cite{Pimplikar2012}       & Unsup           & VLDB                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2012          & Wang et al.~\cite{Wang2012}                 & Unsup           & ER                   & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2013          & Buche et al.~\cite{Buche2013}               & Unsup           & IEEE                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2013          & Cruz et al.~\cite{Cruz2013}                 & Sup             & SIGSPATIAL           & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2013          & Deng et al.~\cite{Deng2013}                 & Unsup           & VLDB                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia,Freebase,Yago         \\ \rowcolor[HTML]{F3F3F3}
    2013          & Ermilov et al.~\cite{Ermilov2013}           & Unsup           & I-SEMANTICS          & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2013          & Mulwad et al.~\cite{Mulwad2013}             & Sup             & ISWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia,Yago,Wikitology       \\ \rowcolor[HTML]{F3F3F3}
    2013          & Munoz et al.~\cite{Munoz2013}               & Unsup           & LD4IE                & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\
    2013          & Quercini et al.~\cite{Quercini2013}         & Unsup           & EDBT                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       &                                        & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2013          & Zhang et al.~\cite{Zhang2013}               & Unsup           & SIGMOD               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2013          & Zwicklbauer et al.~\cite{Zwicklbauer2013}   & Unsup           & ISWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2014          & Sekhavat et al.~\cite{Sekhavat2014}         & Unsup           & LDOW                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Yago                          \\
    2014          & Taheriyan et al.~\cite{Taheriyan2014}       & Unsup           & IEEE                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2015          & Bhagavatula et al.~\cite{Bhagavatula2015}   & Sup             & ISWC                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & CCA 4.0          & Yago                          \\
    2015          & Ramnandan et al.~\cite{Ramnandan2015}       & Sup             & ESWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & training data with Lucene, not KG data & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2015          & Ritze et al.~\cite{Ritze2015}               & Unsup           & WIMS                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\
    2016          & Ermilov et al.~\cite{Ermilov2016}           & Unsup           & EKAW                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & GPL 3.0          & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2016          & Neumaier et al.~\cite{Neumaier2016}         & Sup             & ISWC                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\
    2016          & Pham et al.~\cite{Pham2016}                 & Sup             & ISWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2016          & Taheriyan et al.~\cite{Taheriyan2016-1}     & Sup             & JOWS                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & CIDOC-CRM,EDM                 \\
    2016          & Taheriyan et al.~\cite{Taheriyan2016-2}     & Sup             & ISWC                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & CIDOC-CRM                     \\ \rowcolor[HTML]{F3F3F3}
    2017          & Efthymiou et al.~\cite{Efthymiou2017}       & Hybrid          & ISWC                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2017          & Ell et al.~\cite{Ell2017}                   & Unsup           & LD4IE                & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Labels + literals                      & {\color[HTML]{FF0000} \textbf{✗}}       & Apache 2.0       & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2017          & Zhang et al.~\cite{Zhang2017}               & Unsup           & JOWS                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & Freebase                      \\
    2018          & Kacprzak et al.~\cite{Kacprzak2018}         & Unsup           & EKAW                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2018          & Luo et al.~\cite{Luo2018}                   & Sup             & AAAI                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikipedia                     \\
    2018          & Zhang et al.~\cite{Zhang2018}               & Unsup           & WWW                  & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & ---              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2019          & Chabot et al.~\cite{Chabot2019}             & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & Orange           & DBpedia                       \\
    2019          & Chen et al.~\cite{Chen2019}                 & Hybrid          & AAAI                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2019          & Chen et al.~\cite{Chen2019}                 & Unsup           & IJCAI                & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\
    2019          & Cremaschi et al.~\cite{Cremaschi2019}       & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2019          & Hulsebos et al.~\cite{Hulsebos2019}         & Sup             & SIGKDD               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & DBpedia                       \\
    2019          & Kruit et al.~\cite{Kruit2019}               & Hybrid          & ISWC                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & DBpedia,Wikidata              \\ \rowcolor[HTML]{F3F3F3}
    2019          & Morikawa et al.~\cite{Morikawa2019}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\
    2019          & Nguyen et al.~\cite{Nguyen2019}             & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2019          & Oliveira et al.~\cite{Oliveira2019}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ArangoDB + Elasticsearch               & {\color[HTML]{93C47D} \textbf{✓}}       & ---              & DBpedia                       \\
    2019          & Steenwinckel et al.~\cite{Steenwinckel2019} & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2019          & Takeoka et al.~\cite{Takeoka2019}           & Sup             & AAAI                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & WordNet                       \\
    2019          & Thawani et al.~\cite{Thawani2019}           & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2019          & Zhang et al.~\cite{Zhang2019}               & Sup             & VLDB                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\
    2020          & Abdelmageed et al.~\cite{Abdelmageed2020}   & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Azzi et al.~\cite{Azzi2020}                 & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\
    2020          & Baazouzi et al.~\cite{Baazouzi2020}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Chen et al.~\cite{Chen2020}                 & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\
    2020          & Cremaschi et al.~\cite{Cremaschi2020-1}     & Unsup           & FGCS                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2020          & Cremaschi et al.~\cite{Cremaschi2020-2}     & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & LamAPI                                 & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\
    2020          & Eslahi et al.~\cite{Eslahi2020}             & Unsup           & SDS                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Guo et al.~\cite{Guo2020}                   & Sup             & WISA                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2020          & Huynh et al.~\cite{Huynh2020}               & Hybrid          & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Spark dataframes                       & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Khurana et al.~\cite{Khurana2020}           & Sup             & CIKM                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2020          & Kim et al.~\cite{Kim2020}                   & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Li et al.~\cite{Li2020}                     & Sup             & VLDB                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & ---                           \\
    2020          & Nguyen et al.~\cite{Nguyen2020}             & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & HashTable + Sparse Matrix              & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Shigapov et al.~\cite{Shigapov2020}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & SeerX metasearch API                   & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & Wikidata                      \\
    2020          & Tyagi et al.~\cite{Tyagi2020}               & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2020          & Yumusak et al.~\cite{Yumusak2020}           & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & ---              & Wikidata                      \\
    2020          & Zhang et al.~\cite{Zhang2020}               & Sup             & WWW                  & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & CCA 4.0          & DBpedia                       \\ \rowcolor[HTML]{F3F3F3}
    2021          & Abdelmageed et al.~\cite{Abdelmageed2021}   & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\
    2021          & Abdelmageed et al.~\cite{Abdelmageed2021-2} & Unsup           & KGC                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\ \rowcolor[HTML]{F3F3F3}
    2021          & Avogadro et al.~\cite{Avogadro2021}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & LamAPI                                 & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\
    2021          & Baazouzi et al.~\cite{Baazouzi2021}         & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2021          & Heist et al.~\cite{Heist2021}               & Hybrid          & WWW                  & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & GPL 3.0          & CaliGraph,DBpedia,Yago        \\
    2021          & Huynh et al.~\cite{Huynh2021}               & Hybrid          & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{FF0000} \textbf{✗}}       & Orange           & DBpedia,Wikidata              \\ \rowcolor[HTML]{F3F3F3}
    2021          & Nguyen et al.~\cite{Nguyen2021}             & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Custom BM25                            & {\color[HTML]{FF0000} \textbf{✗}}       & MIT              & DBpedia,Wikidata              \\
    2021          & Steenwinckel et al.~\cite{Steenwinckel2021} & Hybrid          & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Imec license     & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2021          & Wang et al.~\cite{Wang2021}                 & Sup             & WWW                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2021          & Yang et al.~\cite{Yang2021}                 & Sup             & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2021          & Zhou et al.~\cite{Zhou2021}                 & Sup             & CIKM                 & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{FF0000} \textbf{✗}}       & ---              & ---                           \\
    2022          & Abdelmageed et al.~\cite{Abdelmageed2022}   & Unsup           & KGC                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\ \rowcolor[HTML]{F3F3F3}
    2022          & Chen et al.~\cite{Chen2022}                 & Unsup           & JWS                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & DBpedia,Wikidata              \\
    2022          & Cremaschi et al.~\cite{Cremaschi2022}       & Unsup           & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & LamAPI                                 & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & DBpedia,Wikidata              \\ \rowcolor[HTML]{F3F3F3}
    2022          & Deng et al.~\cite{Deng2022}                 & Sup             & SIGMOD               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & ---                           \\
    2022          & Gottschalk et al.~\cite{Gottschalk2022}     & Sup             & SWJ                  & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT              & ---                           \\ \rowcolor[HTML]{F3F3F3}
    2022          & Huynh et al.~\cite{Huynh2022}               & Hybrid          & SemTab               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & Elasticsearch                          & {\color[HTML]{FF0000} \textbf{✗}}       & Orange           & DBpedia,Wikidata              \\
    2022          & Liu et al.~\cite{Liu2022}                   & Hybrid          & ISWC                 & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Orange           & Wikidata                      \\ \rowcolor[HTML]{F3F3F3}
    2022          & Suhara et al.~\cite{Suhara2022}             & Sup             & SIGMOD               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & Apache 2.0       & Freebase,DBpedia              \\
    2024          & Zhang et al.~\cite{Zhang2023}             & Sup             & arXiv               & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{93C47D} \textbf{✓}}      & {\color[HTML]{FF0000} \textbf{✗}}       & ---                                    & {\color[HTML]{93C47D} \textbf{✓}}       & MIT       & Wikidata              \\

    \caption{Comparison table.}
    \label{table:comparison}                                                                                                                                                                                                                                                                                                                                                           \\
  \end{longtable}
\begin{tabular}{lll}
\rowcolor[HTML]{DDDDDD}\textbf{Approach} & \textbf{Candidate Generation} & \textbf{Entity Disambiguation} \\
\rowcolor[HTML]{F3F3F3}
Limaye 2010 \cite{Limaye2010} & YAGO catalog & similarity \\
Syed 2010 \cite{Syed2010} & Wikitology & CTA \\
\rowcolor[HTML]{F3F3F3}
Wang 2012 \cite{Wang2012} & pattern matching & features \\
Munoz 2013 \cite{Munoz2013} & - & redirects \\
\rowcolor[HTML]{F3F3F3}
Ritze 2015 \cite{Ritze2015} & DBpedia lookup service & CTA \\
Ell 2017 \cite{Ell2017} & custom index & features \\
\rowcolor[HTML]{F3F3F3}
Zhang 2017 \cite{Zhang2017} & external lookup & similarity \\
Zhang 2018 \cite{Zhang2018} & SPARQL & entity embedding \\
\rowcolor[HTML]{F3F3F3}
Cremaschi 2019 \cite{Cremaschi2019} & SPARQL & similarity \\
Morikawa 2019 \cite{Morikawa2019} & SPARQL, Elasticsearch & CTA \\
\rowcolor[HTML]{F3F3F3}
Nguyen 2019 \cite{Nguyen2019} & DBpedia lookup service, DBpedia endpoint, Wikipedia API, Wikidata API & CTA \\
Oliveira 2019 \cite{Oliveira2019} & Elasticsearch & similarity \\
\rowcolor[HTML]{F3F3F3}
Steenwinckel 2019 \cite{Steenwinckel2019} & DBpedia lookup service, DBpedia urls, DBpedia Spotlight & similarity \\
Thawani 2019 \cite{Thawani2019} &  Wikidata API, Elasticsearch & similairty, CTA, ML \\
\rowcolor[HTML]{F3F3F3}
Abdelmageed 2020 \cite{Abdelmageed2020} & Wikidata lookup service & CTA, CPA \\
Azzi 2020 \cite{Azzi2020} & Wikidata API & CTA \\
\rowcolor[HTML]{F3F3F3}
Chen 2020 \cite{Chen2020} & Mediawiki API, Elasticsearch & CTA, CPA \\
Cremaschi 2020-1 \cite{Cremaschi2020-1} & SPARQL & similarity \\
\rowcolor[HTML]{F3F3F3}
Cremaschi 2020-2 \cite{Cremaschi2020-2} & Elasticsearch & CTA, CPA \\
Kim 2020 \cite{Kim2020} & SPARQL & features \\
\rowcolor[HTML]{F3F3F3}
Nguyen 2020 \cite{Nguyen2020} & custom index & CPA \\
Shigapov 2020 \cite{Shigapov2020} & SearX, SPARQL, Wikibooks, Wikipedia API, Wikidata API & similarity \\
\rowcolor[HTML]{F3F3F3}
Tyagi 2020 \cite{Tyagi2020} & Wikidata lookup service, DBpedia lookup service & similarity \\
Abdelmageed 2021-1 \cite{Abdelmageed2021} & Wikidata lookup service, SPARQL & similarity \\
\rowcolor[HTML]{F3F3F3}
Abdelmageed 2021-2 \cite{Abdelmageed2021-2} & Wikidata lookup service, SPARQL & similarity \\
Avogadro 2021 \cite{Avogadro2021} & custom index & similarity, CTA, CPA \\
\rowcolor[HTML]{F3F3F3}
Baazouzi 2021 \cite{Baazouzi2021} & SPARQL & CTA \\
Nguyen 2021 \cite{Nguyen2021} & custom index & CPA \\
\rowcolor[HTML]{F3F3F3}
Abdelmageed 2022 \cite{Abdelmageed2022} & SPARQL, Wikidata lookup service & similarity \\
Chen 2022 \cite{Chen2022} & Elasticsearch & similarity, CTA, CPA \\
\rowcolor[HTML]{F3F3F3}
Cremaschi 2022 \cite{Cremaschi2022} & Elasticsearch & similarity, CPA, CTA
\end{tabular}
\begin{tabular}{m{200pt} m{100pt}}
      \rowcolor[HTML]{DDDDDD}
      \textbf{Technique}                                                       & \textbf{Approaches}                                                                                                                                                                             \\
      \rowcolor[HTML]{FFFFFF}
      \ac{svm} classifier~\cite{Cortes1995SVM}                                 & Mulwad 2010~\cite{Mulwad2010}\newline Quercini 2013~\cite{Quercini2013}\newline Ermilov 2016~\cite{Ermilov2016}                                                                                 \\
      \rowcolor[HTML]{F3F3F3}
      Naive Bayes                                                              & Quercini 2013~\cite{Quercini2013}                                                                                                                                                               \\
      \rowcolor[HTML]{FFFFFF}
      Binary classifier                                                        & Zhang 2020~\cite{Zhang2020}                                                                                                                                                                     \\
      \rowcolor[HTML]{F3F3F3}
      \ac{crf} classifier~\cite{Lafferty2001CRF}                               & Goel 2012~\cite{Goel2012}\newline Knoblock 2012~\cite{Knoblock2012}\newline Zhang 2019~\cite{Zhang2019}\newline Ramnandan 2015~\cite{Ramnandan2015}\newline Guo 2020~\cite{Guo2020}                                                                                   \\
      \rowcolor[HTML]{FFFFFF}
      Markov Network~\cite{Kindermann1980Markov}                               & Mulwad 2011~\cite{Mulwad2010}\newline Mulwad 2013~\cite{Mulwad2013}\newline Zhang 2013~\cite{Zhang2013}\newline Bhagavatula 2015~\cite{Bhagavatula2015}\newline Takeoka 2019~\cite{Takeoka2019} \\
      \rowcolor[HTML]{F3F3F3}
      Probabilistic Graphical Models (\(PGMs\))~\cite{Koller2009PGM}           & Zhang 2013~\cite{Zhang2013}\newline Ermilov 2016~\cite{Ermilov2016}\newline Kruit 2019~\cite{Kruit2019}\newline Yang 2021~\cite{Yang2021}                                                       \\
      \rowcolor[HTML]{FFFFFF}
      Hierarchical clustering                                                  & Neumaier 2016~\cite{Neumaier2016}                                                                                                                                                               \\
      \rowcolor[HTML]{F3F3F3}
      Logistic Regression~\cite{Wright1995LR}                                  & Pham 2016~\cite{Pham2016}                                                                                                                                                                       \\
      \rowcolor[HTML]{FFFFFF}
      Multi-Layer Neural Network                                               & Luo 2018~\cite{Luo2018}\newline Hulsebos 2019~\cite{Hulsebos2019}\newline Zhang 2019~\cite{Zhang2019}\newline Zhou 2021~\cite{Zhou2021}\newline Guo 2020~\cite{Guo2020}                                                         \\
      \rowcolor[HTML]{F3F3F3}
      \ac{cnn}~\cite{Fukushima1980CNN}                                         & Chen 2019~\cite{Chen2019}\newline Chen 2019 2~\cite{Chen2019learning}\newline Guo 2020~\cite{Guo2020}\newline Wang 2021~\cite{Wang2021}                                                         \\
      \rowcolor[HTML]{FFFFFF}
      \ac{hdt} embeddings~\cite{Zhou2002HDT}                                   & Steenwinckel 2021~\cite{Steenwinckel2021}                                                                                                                                                       \\
      \rowcolor[HTML]{F3F3F3}
      Word2vec embeddings~\cite{Mikolov2013word2vec}                           & Zhang 2018~\cite{Zhang2018} \newline Zhang 2020~\cite{Zhang2020} \newline Deng 2022~\cite{Deng2022}                                                                                             \\
      \rowcolor[HTML]{FFFFFF}
      TransE~\cite{Ebisu2019TransE} and RotatE~\cite{Sun2019RotatE} embeddings & Liu 2022~\cite{Liu2022}                                                                                                                                                                         \\
      \rowcolor[HTML]{F3F3F3}
      Siamese Networks                                                & Gottschalk 2022~\cite{Gottschalk2022}                                                                                                                                                           \\
      \rowcolor[HTML]{FFFFFF}
      Language model (BERT)~\cite{Kenton2019BERT}                              & Li 2020~\cite{Li2020}\newline Deng 2022~\cite{Deng2022}\newline Suhara 2022~\cite{Suhara2022}                                                                                                   \\
      \rowcolor[HTML]{F3F3F3}
      Latent Dirichlet Allocation (LDA)~\cite{Blei2001LDA}                     & Khurana 2020~\cite{Khurana2020}                                                                                                                                                                 \\
      \rowcolor[HTML]{FFFFFF}
      Large Language Models (LLama 2 - 7B)~\cite{Touvron2023}                              & TableLLama 2024~\cite{Zhang2023}                                                                                          \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{m{2cm}l:c:M{2.5cm}:M{2.5cm}:M{1.3cm}:M{1.3cm}:M{1.3cm}:m{1.8cm}:m{3cm}}
      \rowcolor[HTML]{DDDDDD}
      \multicolumn{2}{l:}{\textbf{GS}}                                                                  & \multicolumn{1}{c:}{\textbf{Tables}}  & \multicolumn{1}{M{2.5cm}:}{\textbf{Cols\newline (min | max | $\Bar{x}$)}}   & \multicolumn{1}{M{2.5cm}:}{\textbf{Rows\newline (min | max | $\Bar{x}$)}}                        & \multicolumn{1}{M{1.3cm}:}{\textbf{Classes}}                                                         & \multicolumn{1}{M{1.3cm}:}{\textbf{Entities}} & \multicolumn{1}{M{1.3cm}:}{\textbf{Pred.}} & \multicolumn{1}{m{1.8cm}:}{\textbf{KG}}  & \multicolumn{1}{m{3cm}}{\textbf{Used for \newline validation by}}                                                                                                                                                                                                                                                                                                                  \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{T2Dv2}~\cite{Ritze2017}}                                              & 234                                   & \numprint{1,2}K\newline (\numprint{1} | \numprint{30} | \numprint{4,52})    & \numprint{2,8}K\newline (\numprint{1} | \numprint{5}K | \numprint{84,55})                        & 39                                                                                                   & ---                                           & 154                                        & DBpedia                                  & {\cite{Ritze2015,Ermilov2016,Pham2016,Efthymiou2017,Chen2019,Chen2019learning,Hulsebos2019,Kruit2019,Zhang2019,Cremaschi2020-1,Eslahi2020,Guo2020,Khurana2020,Zhang2020,Deng2022,Liu2022}}                                                                                                                                                                                         \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{WebTableStitching}~\cite{Ritze2017}}                                  & 50                                    & 300\newline (\numprint{6} | \numprint{6} | \numprint{6})                    & 717\newline (\numprint{3} | \numprint{83} | \numprint{14,84})                                    & 9                                                                                                    & 400                                           & 6                                          & DBpedia                                  & {\cite{Ritze2017}}                                                                                                                                                                                                                                                                                                                                                                 \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{Limaye}~\cite{Limaye2010}}                                            & \numprint{6,5}K                       & ---                                                                         & ---                                                                                              & 747                                                                                                  & \numprint{143}K                               & 90                                         & Wikipedia\newline Yago                   & {\cite{Zwicklbauer2013,Efthymiou2017,Zhang2017,Chen2019,Chen2019learning,Cremaschi2020-1,Eslahi2020,Guo2020,Khurana2020,Liu2022}}                                                                                                                                                                                                                                                  \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{LimayeAll}~\cite{Zhang2017}}                                          & \numprint{6,3}K                       & \numprint{28,5}K                                                            & \numprint{136}K                                                                                  & ---                                                                                                  & \numprint{227}K                               & ---                                        & Freebase                                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{Limaye200}~\cite{Zhang2017}}                                          & 200                                   & 903                                                                         & \numprint{4,1}K                                                                                  & 615                                                                                                  & ---                                           & 361                                        & Freebase                                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{MusicBrainz}~\cite{Zhang2017}}                                        & \numprint{1,4}K                       & \numprint{9,8}K                                                             & ---                                                                                              & ---                                                                                                  & \numprint{93,3}K                              & \numprint{7}K                              & Freebase                                 & \cite{Zhang2017}                                                                                                                                                                                                                                                                                                                                                                   \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{IMDB}~\cite{Zhang2017}}                                               & \numprint{7,4}K                       & \numprint{7,4}K                                                             & ---                                                                                              & ---                                                                                                  & \numprint{92,3}K                              & ---                                        & Freebase                                 & \cite{Zhang2017}                                                                                                                                                                                                                                                                                                                                                                   \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{Taheriyan}~\cite{Taheriyan2016-1}}                                    & 29                                    & \numprint{2,5}K\newline (\numprint{3} | \numprint{71,3}K | \numprint{529}K) & \numprint{16}K\newline (\numprint{1} | \numprint{13,8}K | \numprint{957})                        & ---                                                                                                  & ---                                           & ---                                        & Schema.org                               & \cite{Taheriyan2016-1}                                                                                                                                                                                                                                                                                                                                                             \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{Tough Table (2T)}~\cite{Cutrona2020}}                                 & 180                                   & \numprint{194}K\newline (\numprint{1} | \numprint{8} | \numprint{4,46})     & 802\newline (\numprint{6} | \numprint{15,5}K | \numprint{108}K)                                  & 540                                                                                                  & \numprint{667}K                               & 0                                          & Wikidata\newline DBpedia                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{MammoTab}~\cite{Marzocchi2022}}                                       & \numprint{980}K                       & \numprint{5,6}M                                                             & \numprint{2,3}M                                                                                  & \numprint{2}M                                                                                        & \numprint{2,8}M                               & ---                                        & Wikidata                                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{SOTAB}~\cite{Korini2022}}                                             & \numprint{108}K                       & ---                                                                         & ---                                                                                              & \numprint{91}                                                                                        & ---                                           & \numprint{176}                             & Schema.org                               & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{Wikary}~\cite{Mazurek2022}}                                           & \numprint{81,7}K                      & \numprint{22,5}K                                                            & \numprint{63,9}K                                                                                 & ---                                                                                                  & \numprint{30,6}K                              & \numprint{188}                             & Wikidata                                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{GitTables}~\cite{Hulsebos2023}}                                       & \numprint{962}K                       & \numprint{11,5}M                                                            & \numprint{13,6}M                                                                                 & \numprint{2,4}K                                                                                      & ---                                           & ---                                        & Schema.org\newline DBpedia               & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{REDTab}~\cite{Singh2022}}                                             & \numprint{9}K                         & \numprint{44,6}K\newline (\numprint{1} | \numprint{11} | \numprint{4,86})   & \numprint{148}K\newline (\numprint{1} | \numprint{353} | \numprint{17,09})                       & \numprint{70}                                                                                        & ---                                           & \numprint{23}                              & Music\newline Literature                 & ---                                                                                                                                                                                                                                                                                                                                                                                \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{TURL}~\cite{Deng2022}\footnote{https://github.com/sunlab---osu/TURL}} & \numprint{484}K                       & \numprint{2,8}M                                                             & \numprint{7,9}M                                                                                  & ---                                                                                                  & \numprint{1,2}M                               & ---                                        & DBpedia                                  & {\cite{Deng2022,Zhang2023}}                                                                                                                                                                                                                                                                                                                                                                  \\
      \rowcolor[HTML]{F3F3F3}
      \multicolumn{2}{l:}{\textbf{BiodivTab}~\cite{Abdelmageed2021biodivtab}}                           & \numprint{50}                         & \numprint{1,2}K\newline (\numprint{1} | \numprint{43} | \numprint{23,96})   & \numprint{12,9}K\newline (\numprint{26} | \numprint{4,9}K | \numprint{261})                      & \numprint{84}                                                                                        & \numprint{1,2}K                               & ---                                        & Wikidata                                 & {\cite{Abdelmageed2021biodivtab}}                                                                                                                                                                                                                                                                                                                                                  \\
      \rowcolor[HTML]{FFFFFF}
      \multicolumn{2}{l:}{\textbf{TSOTSACorpus}~\cite{Jiomekong2022}}                                   & \numprint{16}K                        & ---                                                                         & ---                                                                                              & \numprint{200}                                                                                       & \numprint{60}K                                & ---                                        & Food Data                                & ---                                                                                                                                                                                                                                                                                                                                                                                \\

      \hdashline
                                                                                                        & \cellcolor[HTML]{F3F3F3}\textbf{~R1~} & \cellcolor[HTML]{F3F3F3}64                                                  & \cellcolor[HTML]{F3F3F3}\numprint{320}\newline (\numprint{3} | \numprint{14} | \numprint{5.05})  & \cellcolor[HTML]{F3F3F3}\numprint{9}K\newline (\numprint{7} | \numprint{586} | \numprint{143})       & \cellcolor[HTML]{F3F3F3}120                   & \cellcolor[HTML]{F3F3F3}\numprint{8,4}K    & \cellcolor[HTML]{F3F3F3}116              &                                                                                                                                                                                                                                                                                                                                                                                    \\
                                                                                                        & \textbf{~R2~}                         & \numprint{11,9}K                                                            & \numprint{59,6}K\newline (\numprint{1} | \numprint{51} | \numprint{5.55})                        & \numprint{29,8}K\newline (\numprint{1} | \numprint{1.5}K | \numprint{27.06})                         & \numprint{14,8}K                              & \numprint{464}K                            & \numprint{6,7}K                          &                                                                                                                                                                                                                                                                                                                                                                                    \\
                                                                                                        & \cellcolor[HTML]{F3F3F3}\textbf{~R3~} & \cellcolor[HTML]{F3F3F3}\numprint{2,1}K                                     & \cellcolor[HTML]{F3F3F3}\numprint{10,8}K\newline (\numprint{4} | \numprint{8} | \numprint{4.51}) & \cellcolor[HTML]{F3F3F3}\numprint{153}K\newline (\numprint{6} | \numprint{207} | \numprint{71.69})   & \cellcolor[HTML]{F3F3F3}\numprint{5,7}K       & \cellcolor[HTML]{F3F3F3}\numprint{407}K    & \cellcolor[HTML]{F3F3F3}\numprint{7,6}K  &                                                                                                                                                                                                                                                                                                                                                                                    \\
      \multirow{-6}{*}{\textbf{SemTab2019}}                                                             & \textbf{~R4~}                         & 817                                                                         & \numprint{3,3}K\newline (\numprint{4} | \numprint{8} | \numprint{4.36})                          & \numprint{51,4}K\newline (\numprint{6} | \numprint{198} | \numprint{63.73})                          & \numprint{1,7}K                               & \numprint{107}K                            & \numprint{2,7}K                          & \multirow{-6}{*}{DBpedia}                                                                                                                                                                  & \multirow{-6}{3cm}{\cite{Chabot2019,Cremaschi2019,Morikawa2019,Nguyen2019,Steenwinckel2019,Thawani2019}}                                                                              \\

      \hdashline
                                                                                                        & \cellcolor[HTML]{F3F3F3}\textbf{~R1~} & \cellcolor[HTML]{F3F3F3}\numprint{34,3}K                                    & \cellcolor[HTML]{F3F3F3}\numprint{170}K\newline (\numprint{4} | \numprint{8} | \numprint{4.96})  & \cellcolor[HTML]{F3F3F3}\numprint{249}K\newline (\numprint{5} | \numprint{16} | \numprint{8.27})     & \cellcolor[HTML]{F3F3F3}\numprint{136}K       & \cellcolor[HTML]{F3F3F3}\numprint{985}K    & \cellcolor[HTML]{F3F3F3}\numprint{136}K  &                                                                                                                                                                                                                                                                                                                                                                                    \\
                                                                                                        & \textbf{~R2~}                         & \numprint{12,1}K                                                            & \numprint{55,9}K\newline (\numprint{4} | \numprint{8} | \numprint{4.6})                          & \numprint{84,9}K\newline (\numprint{5} | \numprint{16} | \numprint{7.97})                            & \numprint{438}K                               & \numprint{283}K                            & \numprint{43,8}K                         &                                                                                                                                                                                                                                                                                                                                                                                    \\
                                                                                                        & \cellcolor[HTML]{F3F3F3}\textbf{~R3~} & \cellcolor[HTML]{F3F3F3}\numprint{62,6}K                                    & \cellcolor[HTML]{F3F3F3}\numprint{229}K\newline (\numprint{3} | \numprint{7} | \numprint{3.66})  & \cellcolor[HTML]{F3F3F3}\numprint{397}K\newline (\numprint{3} | \numprint{16} | \numprint{7.34})     & \cellcolor[HTML]{F3F3F3}\numprint{167}K       & \cellcolor[HTML]{F3F3F3}\numprint{768}K    & \cellcolor[HTML]{F3F3F3}\numprint{167}K  &                                                                                                                                                                                                                                                                                                                                                                                    \\
      \multirow{-6}{*}{\textbf{SemTab2020}}                                                             & \textbf{~R4~}                         & \numprint{22,4}K                                                            & \numprint{79,6}K\newline (\numprint{1} | \numprint{8} | \numprint{3.55})                         & \numprint{670}K\newline (\numprint{6} | \numprint{15.5}K | \numprint{30.94})                         & \numprint{32,5}K                              & \numprint{1,7}M                            & \numprint{56,5}K                         & \multirow{-6}{*}{Wikidata}                                                                                                                                                                 & \multirow{-6}{3cm}{\cite{Abdelmageed2020,Azzi2020,Baazouzi2020,Chen2020,Cremaschi2020-1,Cremaschi2020-2,Huynh2020,Khurana2020,Kim2020,Nguyen2020,Shigapov2020,Tyagi2020,Yumusak2020}} \\

      \hdashline
    \end{tabular}
  \end{adjustbox}
\end{table}

\begin{table}[ht]
  \begin{adjustbox}{width=\textwidth}
    \begin{tabular}{m{2cm}l:c:M{2.5cm}:M{2.5cm}:M{1.3cm}:M{1.3cm}:M{1.3cm}:m{1.8cm}:m{3cm}}
      \rowcolor[HTML]{DDDDDD}
      \multicolumn{2}{l:}{\textbf{GS}}      & \multicolumn{1}{c:}{\textbf{Tables}}         & \multicolumn{1}{M{2.5cm}:}{\textbf{Cols\newline (min | max | $\Bar{x}$)}} & \multicolumn{1}{M{2.5cm}:}{\textbf{Rows\newline (min | max | $\Bar{x}$)}}                        & \multicolumn{1}{M{1.3cm}:}{\textbf{Classes}}                                                     & \multicolumn{1}{M{1.3cm}:}{\textbf{Entities}}                 & \multicolumn{1}{M{1.3cm}:}{\textbf{Pred.}} & \multicolumn{1}{m{1.8cm}:}{\textbf{KG}} & \multicolumn{1}{m{3cm}}{\textbf{Used for \newline validation by}}                                                                                       \\
                                                                                                              & \cellcolor[HTML]{F3F3F3}\textbf{~R1~} & \cellcolor[HTML]{F3F3F3}180                                                 & \cellcolor[HTML]{F3F3F3}\numprint{802}\newline (\numprint{1} | \numprint{8} | \numprint{4.46})   & \cellcolor[HTML]{F3F3F3}\numprint{194}K\newline (\numprint{6} | \numprint{15.5}K | \numprint{1.08}K) & \cellcolor[HTML]{F3F3F3}\numprint{539}        & \cellcolor[HTML]{F3F3F3}\numprint{667}K    & \cellcolor[HTML]{F3F3F3}\numprint{56,5}K & Wikidata\newline DBpedia                                                                                                                                                                                                                                                                                                                                                           \\
                                                                                                        & \textbf{~R2~}                         & \numprint{1,7}K                                                             & \numprint{5,6}K\newline (\numprint{2} | \numprint{7} | \numprint{3.19})                          & \numprint{29,3}K\newline (\numprint{5} | \numprint{58} | \numprint{17.73})                           & \numprint{2,1}K                               & \numprint{47,4}K                           & \numprint{3,8}K                          &                                                                                                                                                                                                                                                                                                                                                                                    \\
      \multirow{-4}{*}{\textbf{SemTab2021}}                                                             & \cellcolor[HTML]{F3F3F3}\textbf{~R3~} & \cellcolor[HTML]{F3F3F3}\numprint{7,2}K                                     & \cellcolor[HTML]{F3F3F3}\numprint{17,9}K\newline (\numprint{2} | \numprint{5} | \numprint{2.48}) & \cellcolor[HTML]{F3F3F3}\numprint{58,9}K\newline (\numprint{5} | \numprint{21} | \numprint{9.18})    & \cellcolor[HTML]{F3F3F3}\numprint{7,2}K       & \cellcolor[HTML]{F3F3F3}\numprint{58,9}K   & \cellcolor[HTML]{F3F3F3}\numprint{10,7}K & \multirow{-3}{*}{Wikidata}                                                                                                                                                                 & \multirow{-4}{3cm}{\cite{Abdelmageed2021,Abdelmageed2021-2,Avogadro2021,Baazouzi2021,Huynh2021,Nguyen2021,Steenwinckel2021,Yang2021}}                                                 \\

      \hdashline

                                            & \textbf{~R1~}                                & \numprint{3,8}K                                                           & \numprint{9,9}K\newline (\numprint{2} | \numprint{5} | \numprint{2.56})                          & \numprint{22,4}K\newline (\numprint{4} | \numprint{8} | \numprint{5.69})                         & \numprint{240}                                                & \numprint{1,4}K                            & \numprint{319}                          & \multirow{3}{*}{Wikidata}                                         &                                                                                     \\
                                            & \cellcolor[HTML]{F3F3F3}\textbf{~R2 HT~}     & \cellcolor[HTML]{F3F3F3}\numprint{5,1}K                                   & \cellcolor[HTML]{F3F3F3}\numprint{13,3}K\newline (\numprint{2} | \numprint{5} | \numprint{2.56}) & \cellcolor[HTML]{F3F3F3}\numprint{28,5}K\newline (\numprint{4} | \numprint{8} | \numprint{5.57}) & \cellcolor[HTML]{F3F3F3}\numprint{398}                        & \cellcolor[HTML]{F3F3F3}\numprint{1,9}K    & \cellcolor[HTML]{F3F3F3}\numprint{348}  &                                                                   &                                                                                     \\
                                            & \textbf{~R2 2T~}                             & \numprint{180}                                                            & \numprint{802}                                                                                   & \numprint{195}K                                                                                  & \numprint{97}\newline \numprint{111}                          & \numprint{81}K\newline \numprint{177}K     & ---                                     & Wikidata\newline DBpedia                                          &                                                                                     \\
                                            & \cellcolor[HTML]{F3F3F3}\textbf{~R3 Biodiv~} & \cellcolor[HTML]{F3F3F3}\numprint{50}                                     & \cellcolor[HTML]{F3F3F3}\numprint{1,2}K                                                          & \cellcolor[HTML]{F3F3F3}\numprint{12,9}K                                                         & \cellcolor[HTML]{F3F3F3}\numprint{43}                         & \cellcolor[HTML]{F3F3F3}\numprint{1,5}K    & \cellcolor[HTML]{F3F3F3}---             &                                                                   &                                                                                     \\
      \multirow{-7}{*}{\textbf{SemTab2022}} & \textbf{~R3 GitTables~}                      & \numprint{7,6}K                                                           & \numprint{198}K                                                                                  & \numprint{841}K                                                                                  & \numprint{6,2}K\newline \numprint{4,4}K\newline \numprint{1}K & ---                                        & ---                                     & DBpedia\newline Schema.org\newline Schema.org                     & \multirow{-7}{*}{{\cite{Abdelmageed2022,Chen2022,Cremaschi2022,Liu2022,Huynh2022}}} \\

      \hdashline
                                            & \textbf{~R1~}                                & \numprint{10,4}K                                                          & \numprint{26,1}K\newline (\numprint{2} | \numprint{4} | \numprint{2.51})                         & \numprint{49,1}K\newline (\numprint{3} | \numprint{11} | \numprint{5.72})                        & ---                                                           & ---                                        & ---                                     & Wikidata\newline tfood\newline Schema.org                         & ---                                                                                 \\
      \multirow{-2}{*}{\textbf{SemTab2023}} & \cellcolor[HTML]{F3F3F3}\textbf{~R2~}        & \cellcolor[HTML]{F3F3F3}---                                               & \cellcolor[HTML]{F3F3F3}---                                                                      & \cellcolor[HTML]{F3F3F3}---                                                                      & \cellcolor[HTML]{F3F3F3}---                                   & \cellcolor[HTML]{F3F3F3}---                & \cellcolor[HTML]{F3F3F3}---             & Schema.org\newline dbpedia                                        & ---                                                                                 \\

      \hdashline
    \end{tabular}
\begin{tabular}{p{60pt}l}
      \rowcolor[HTML]{DDDDDD}
      \textbf{Acronym} & \textbf{Name}                                                        \\
      AAAI             & Association for the Advancement of Artificial Intelligence                 \\
      \rowcolor[HTML]{F3F3F3}
      CIKM             & The Conference on Information and Knowledge Management                     \\
      DKE             & Data \& Knowledge Engineering \\
      \rowcolor[HTML]{F3F3F3}
      EDBT             &  International Conference on Extending Database Technology \\
      EKAW             & European Knowledge Acquisition Workshop \\
      \rowcolor[HTML]{F3F3F3}
      ER             & International Conference on Conceptual Modeling                                            \\
      ESWC             & Extended Semantic Web Conference                                           \\
      \rowcolor[HTML]{F3F3F3}
      FGCS        &           Future Generation Computer Systems              \\
      I-SEMANTICS        &             International Conference on Semantic Systems            \\
      \rowcolor[HTML]{F3F3F3}
      ICAI        &             International Conference on Artificial Intellicence            \\
      IEEE ICSC        & IEEE International Conference on Semantic Computing                        \\
      \rowcolor[HTML]{F3F3F3}
      IEEE TKDE        & IEEE Transactions on Knowledge and Data Engineering                        \\
      IJCAI        &         International Joint Conference on Artificial Intellicence Organization                \\
      \rowcolor[HTML]{F3F3F3}
      ISWC             & International Semantic Web Conference                                      \\
  LD4IE             &          International Conference on Linked Data for Information Extraction                                           \\
      \rowcolor[HTML]{F3F3F3}
      LDOW             &         Linked Data on the Web                                           \\
      JOWS             & Journal of Web Semantics                                                   \\
      \rowcolor[HTML]{F3F3F3}
      KGC              & The Knowledge Graph Conference                                             \\
      LD4IE            & Linked Data for Information Extraction                                     \\
      \rowcolor[HTML]{F3F3F3}
      SDS           &      Swiss Conference on Data Science    \\
      SemTab           & Semantic Web Challenge on Tabular Data to Knowledge Graph Matching         \\
      \rowcolor[HTML]{F3F3F3}
      SIGKDD           &       International Conference on Knowledge Discovery \& Data Mining                         \\
      SIGMOD           & Special Interest Group on Management of Data                               \\
      \rowcolor[HTML]{F3F3F3}
      SIGSPATIAL           &       International Conference on Advances in Geographic Information                         \\
      SWJ           &                   Semantic Web Journal             \\
      \rowcolor[HTML]{F3F3F3}
      VLDB             & Very Large Data Bases                                                      \\
      WISA & Web Information Systems and Applications \\
      \rowcolor[HTML]{F3F3F3}
      WISE & Web Information Systems Engineering \\
      WSC & Web Science Conference \\
      \rowcolor[HTML]{F3F3F3}
      WWW              & The Web Conference                                                         \\
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{l:cccc:c:l:l:l}
                                                                     & \multicolumn{4}{c:}{\textbf{Task}}                         &                                                           &                                                           &                                                           &                                                                                                                                                                   \\
      \multirow[b]{-2.9}{*}[5pt]{{\rotatebox[origin=c]{90}{\textbf{Method}}} } & {\rotatebox[origin=c]{90}{\textbf{CEA}}}                  & {\rotatebox[origin=c]{90}{\textbf{CPA}}}                  & {\rotatebox[origin=c]{90}{\textbf{CTA}}}                  & {\rotatebox[origin=c]{90}{\textbf{CNEA}}}                 &
      \multirow[b]{-4.2}{*}[8pt]{\rotatebox[origin=c]{90}{\minitab[p{40.96312pt}]{\textbf{Code \newline Available}}}} &
      \multirow[b]{-2}{*}{\textbf{Licence}}                             &
      \multirow[b]{-2}{*}{\textbf{Triple Store}}                        &
      \multirow[b]{-2}{*}{\textbf{References}}                                                                                                                                                                                                                                                                                                                                                                                                                                              \\
      \midrule[0.1pt]
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES & \cellcolor[HTML]{FFFFFF}GPL 3.0      & \cellcolor[HTML]{FFFFFF}DBpedia, Yago, CaliGraph & \cellcolor[HTML]{FFFFFF}2021 Heist \cite{Heist2021}        \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}DBpedia                  & \cellcolor[HTML]{F3F3F3}2019 Chen \cite{Chen2019}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO  & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}-                        & \cellcolor[HTML]{FFFFFF}2017 Efthymiou \cite{Efthymiou2017}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO  & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Wikidata                 & \cellcolor[HTML]{F3F3F3}2020 Huynh \cite{Huynh2020}        \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO  & \cellcolor[HTML]{FFFFFF}Orange       & \cellcolor[HTML]{FFFFFF}DBpedia, Wikidata        & \cellcolor[HTML]{FFFFFF}2021 Huynh \cite{Huynh2021}         \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES & \cellcolor[HTML]{F3F3F3}Imec license & \cellcolor[HTML]{F3F3F3}Wikidata                 & \cellcolor[HTML]{F3F3F3}2021 Steenwinckel \cite{Steenwinckel2021} \\
      \multirow{-7}{*}{\rotatebox[origin=c]{90}{Hybrid}}             & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES & \cellcolor[HTML]{FFFFFF}MIT          & \cellcolor[HTML]{FFFFFF}DBpedia, Wikidata        & \cellcolor[HTML]{FFFFFF}2019 Kruit \cite{Kruit2019}                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
\midrule[0.1pt]                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Wikipedia                        & \cellcolor[HTML]{F3F3F3}2018 Luo \cite{Luo2018}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}DBpedia                          & \cellcolor[HTML]{FFFFFF}2016 Neumaier \cite{Neumaier2016}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}-                                & \cellcolor[HTML]{F3F3F3}2021 Zhou \cite{Zhou2021}        \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}WordNet                          & \cellcolor[HTML]{FFFFFF}2019 Takeoka \cite{Takeoka2019}     \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}-                                & \cellcolor[HTML]{F3F3F3}2015 Ramnandan \cite{Ramnandan2015}   \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}DBpedia                          & \cellcolor[HTML]{FFFFFF}2019 Zhang \cite{Zhang2019}       \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}MIT          & \cellcolor[HTML]{F3F3F3}-                                & \cellcolor[HTML]{F3F3F3}2019 Hulsebos \cite{Hulsebos2019}    \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}CIDOC-CRM                        & \cellcolor[HTML]{FFFFFF}2016 Taheriyan \cite{Taheriyan2016-1}   \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}-                                & \cellcolor[HTML]{F3F3F3}2012 Goel \cite{Goel2012}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}CIDOC-CRM, EDM                   & \cellcolor[HTML]{FFFFFF}2016 Taheriyan \cite{Taheriyan2016-2}  \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}Personal ontologies              & \cellcolor[HTML]{F3F3F3}2012 Knoblock \cite{Knoblock2012}   \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}MIT          & \cellcolor[HTML]{FFFFFF}-                                & \cellcolor[HTML]{FFFFFF}2022 Gottschalk \cite{Gottschalk2022} \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}CCA 4.0      & \cellcolor[HTML]{F3F3F3}Yago                             & \cellcolor[HTML]{F3F3F3}2015 Bhagavatula \cite{Bhagavatula2015}\\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}-                                & \cellcolor[HTML]{FFFFFF}2020 Li \cite{Li2020}         \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Wikidata                         & \cellcolor[HTML]{F3F3F3}2021 Yang  \cite{Yang2021}      \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}-                                & \cellcolor[HTML]{FFFFFF}2013 Cruz  \cite{Cruz2013}      \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}CCA 4.0      & \cellcolor[HTML]{F3F3F3}DBpedia                          & \cellcolor[HTML]{F3F3F3}2020 Zhang \cite{Zhang2020}      \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}DBpedia, Freebase, WordNet, Yago & \cellcolor[HTML]{FFFFFF}2011 Mulwad \cite{Mulwad2011}     \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}DBpedia, Yago, Wikitology        & \cellcolor[HTML]{F3F3F3}2013 Mulwad \cite{Mulwad2013}     \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Wikitology                       & \cellcolor[HTML]{FFFFFF}2010 Mulwad \cite{Mulwad2010}     \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES                & \cellcolor[HTML]{F3F3F3}MIT & \cellcolor[HTML]{F3F3F3}Wikidata                       & \cellcolor[HTML]{F3F3F3}2023 Zhang\cite{Zhang2023}     \\
      \multirow{-21}{*}{\rotatebox[origin=c]{90}{Supervised}}        & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}-                                & \cellcolor[HTML]{FFFFFF}2022 Deng  \cite{Deng2022}                                                                                                                                                                                                                                                                                                                                                                                                                                          \\
\midrule[0.1pt]                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}-                       & \cellcolor[HTML]{FFFFFF}2013 Ermilov \cite{Ermilov2013}      \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Personal ontologies     & \cellcolor[HTML]{F3F3F3}2009 Tao \cite{Tao2009}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}-                       & \cellcolor[HTML]{FFFFFF}2013 Zhang \cite{Zhang2013}       \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}DBpedia, Freebase, Yago & \cellcolor[HTML]{F3F3F3}2013 Deng  \cite{Deng2013}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Wikidata                & \cellcolor[HTML]{FFFFFF}2020 Baazouzi \cite{Baazouzi2020}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}MIT          & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2018 Kacprzak \cite{Kacprzak2018}    \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Yago                    & \cellcolor[HTML]{FFFFFF}2014 Sekhavat \cite{Sekhavat2014}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}-                       & \cellcolor[HTML]{F3F3F3}2013 Buche  \cite{Buche2013}      \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Personal ontologies     & \cellcolor[HTML]{FFFFFF}2007 Hignette \cite{Hignette2007}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Yago                    & \cellcolor[HTML]{F3F3F3}2011 Venetis \cite{Venetis2011}      \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}DBpedia                 & \cellcolor[HTML]{FFFFFF}2019 Chen \cite{Chen2019}         \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}GPL 3.0      & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2016 Ermilov \cite{Ermilov2016}     \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Wikidata                & \cellcolor[HTML]{FFFFFF}2020 Yumusak \cite{Yumusak2020}     \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2017 Ell \cite{Ell2017}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}DBpedia                 & \cellcolor[HTML]{FFFFFF}2013 Quercini \cite{Quercini2013}    \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}-                       & \cellcolor[HTML]{F3F3F3}2018 Zhang \cite{Zhang2018}        \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}DBpedia                 & \cellcolor[HTML]{FFFFFF}2013 Zwicklbauer \cite{Zwicklbauer2013}  \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Wikidata                & \cellcolor[HTML]{F3F3F3}2020 Azzi \cite{Azzi2020}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Wikidata                & \cellcolor[HTML]{FFFFFF}2020 Tyagi \cite{Tyagi2020}       \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2013 Munoz \cite{Munoz2013}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}MIT          & \cellcolor[HTML]{FFFFFF}DBpedia, Wikidata       & \cellcolor[HTML]{FFFFFF}2021 Nguyen \cite{Nguyen2021}      \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}-                       & \cellcolor[HTML]{F3F3F3}2012 Wang \cite{Wang2012}        \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}DBpedia                 & \cellcolor[HTML]{FFFFFF}2019 Steenwinckel \cite{Steenwinckel2019} \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Wikidata                & \cellcolor[HTML]{F3F3F3}2020 Nguyen \cite{Nguyen2020}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}- & \cellcolor[HTML]{FFFFFF}Wikitology              & \cellcolor[HTML]{FFFFFF}2010 Syed \cite{Syed2010}         \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}NO                & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}Yago                    & \cellcolor[HTML]{F3F3F3}2010 Limaye \cite{Li2020}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}NO                & \cellcolor[HTML]{FFFFFF}Orange       & \cellcolor[HTML]{FFFFFF}DBpedia                 & \cellcolor[HTML]{FFFFFF}2019 Chabot \cite{Chabot2019} \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2020 Cremaschi \cite{Cremaschi2020-2} \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}Apache 2.0   & \cellcolor[HTML]{FFFFFF}DBpedia, Wikidata       & \cellcolor[HTML]{FFFFFF}2021 Avogadro \cite{Avogadro2021}     \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}Apache 2.0   & \cellcolor[HTML]{F3F3F3}Freebase                & \cellcolor[HTML]{F3F3F3}2017 Zhang \cite{Zhang2017}       \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}MIT          & \cellcolor[HTML]{FFFFFF}-                       & \cellcolor[HTML]{FFFFFF}2019 Thawani \cite{Thawani2019}      \\
                                                                     & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}MIT          & \cellcolor[HTML]{F3F3F3}DBpedia, Wikidata       & \cellcolor[HTML]{F3F3F3}2022 Chen \cite{Chen2022}         \\
                                                                     & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{FFFFFF}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{FFFFFF}YES               & \cellcolor[HTML]{FFFFFF}MIT          & \cellcolor[HTML]{FFFFFF}Wikidata                & \cellcolor[HTML]{FFFFFF}2020 Shigapov \cite{Shigapov2020}     \\
      \multirow{-34}{*}{\rotatebox[origin=c]{90}{Unsupervised}}      & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{93C47D} \textbf{✓}} & \cellcolor[HTML]{F3F3F3}{\color[HTML]{FF0000} \textbf{✗}} & \cellcolor[HTML]{F3F3F3}YES               & \cellcolor[HTML]{F3F3F3}- & \cellcolor[HTML]{F3F3F3}DBpedia                 & \cellcolor[HTML]{F3F3F3}2019 Oliveira \cite{Oliveira2019}
    \end{tabular}
